The Non-Relativistic Effective Field Theory Of Dark Matter-Electron Interactions

Electronic excitations in atomic, molecular, and crystal targets are at the forefront of the ongoing search for light, sub-GeV dark matter (DM). In many light DM-electron interactions the energy and momentum deposited is much smaller than the electron mass, motivating a non-relativistic (NR) description of the electron. Thus, for any target, light DM-electron phenomenology relies on understanding the interactions between the DM and electron in the NR limit. In this work we derive the NR effective field theory (EFT) of general DM-electron interactions from a top-down perspective, starting from general high-energy DM-electron interaction Lagrangians. This provides an explicit connection between high-energy theories and their low-energy phenomenology in electron excitation based experiments. Furthermore, we derive Feynman rules for the DM-electron NR EFT, allowing observables to be computed diagrammatically, which can systematically explain the presence of in-medium screening effects in general DM models. We use these Feynman rules to compute absorption, scattering, and dark Thomson scattering rates for a wide variety of high-energy DM models.

==> diags/DT_scatter_figure.tex <==
\begin{fmffile}{thomson}
    \begin{fmfgraph*}(100,75)
        \fmfleft{i1,i2} \fmfright{f1,f2}
        \fmf{photon}{i2,v}
        \fmf{fermion}{i1,v}
        \fmf{fermion}{v,f1}
        \fmf{photon}{v,f2}
        \fmflabel{$I $}{i1}
        \fmflabel{$F $}{f1}
        \fmflabel{$\Vv$}{i2}
        \fmflabel{$\Av$}{f2}
        \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.125w}{v}
    \end{fmfgraph*}
\end{fmffile}

==> diags/abs_figure.tex <==
\begin{fmffile}{abs}
    \begin{align*}
        \begin{gathered}
            \begin{fmfgraph*}(90,60)
                \fmfleft{i} \fmfright{f}
                \fmf{dashes}{i,m1}
                \fmf{fermion,right,tension=.4}{m1,m2}
                \fmf{fermion,right,tension=.4}{m2,m1}
                \fmf{dashes}{m2,f}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.09w}{m1}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.09w}{m2}
            \end{fmfgraph*}
        \end{gathered} \quad\quad + \quad\quad
        & \begin{gathered}
            \begin{fmfgraph*}(150,60)
                \fmfleft{i} \fmfright{f}
                \fmf{dashes}{i,m1}
                \fmf{fermion,right,tension=.35}{m1,m2}
                \fmf{fermion,right,tension=.35}{m2,m1}
                \fmf{photon}{m2,v}
                \fmf{photon}{v,v1}
                \fmf{fermion,right,tension=.35}{v1,v2}
                \fmf{fermion,right,tension=.35}{v2,v1}
                \fmf{dashes}{v2,f}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{m1}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{v2}
                \fmfblob{.125w}{v}
            \end{fmfgraph*}
        \end{gathered} \quad\quad + \quad\quad
        \begin{gathered}
            \begin{fmfgraph*}(150,60)
                \fmfleft{i} \fmfright{f}
                \fmf{dashes}{i,m1}
                \fmf{fermion,right,tension=.65}{m1,m1}
                %\fmf{fermion,right,tension=.35}{m2,m1}
                \fmf{photon}{m1,v}
                \fmf{photon}{v,v1}
                \fmf{fermion,right,tension=.5}{v1,v2}
                \fmf{fermion,right,tension=.5}{v2,v1}
                \fmf{dashes}{v2,f}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{m1}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{v2}
                \fmfblob{.125w}{v}
            \end{fmfgraph*}
        \end{gathered} \\
        \quad\quad + \quad\quad
        & \begin{gathered}
            \begin{fmfgraph*}(150,60)
                \fmfleft{i} \fmfright{f}
                \fmf{dashes}{i,m1}
                \fmf{fermion,right,tension=.5}{m1,m2}
                \fmf{fermion,right,tension=.5}{m2,m1}
                \fmf{photon}{m2,v}
                \fmf{photon}{v,v1}
                \fmf{fermion,right,tension=.65}{v1,v1}
                %\fmf{fermion,right,tension=.5}{v2,v1}
                \fmf{dashes}{v1,f}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{m1}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{v1}
                \fmfblob{.125w}{v}
            \end{fmfgraph*}
        \end{gathered} \quad\quad + \quad\quad
        \begin{gathered}
            \begin{fmfgraph*}(150,60)
                \fmfleft{i} \fmfright{f}
                \fmf{dashes}{i,m1}
                \fmf{fermion,right,tension=.75}{m1,m1}
                % \fmf{fermion,right,tension=.5}{m2,m1}
                \fmf{photon}{m1,v}
                \fmf{photon}{v,v1}
                \fmf{fermion,right,tension=.75}{v1,v1}
                %\fmf{fermion,right,tension=.5}{v2,v1}
                \fmf{dashes}{v1,f}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{m1}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{v1}
                \fmfblob{.125w}{v}
            \end{fmfgraph*}
        \end{gathered}
    \end{align*}
\end{fmffile}

==> diags/scatter_figure.tex <==
\begin{fmffile}{scatter}
    \begin{align*}
        \begin{gathered}
            \begin{fmfgraph*}(90,50)
                \fmfleft{i1,i2} \fmfright{f1,f2}
                \fmf{dashes}{v1,v2}
                \fmf{fermion}{v2,f2}
                \fmf{fermion}{f1,v2}
                \fmf{fermion}{v1,i2}
                \fmf{fermion}{i1,v1}
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.09w}{v2}
                \fmflabel{$I$}{f1}
                \fmflabel{$F$}{f2}
                \fmflabel{$\chi$}{i1}
                \fmflabel{$\chi$}{i2}
            \end{fmfgraph*}
        \end{gathered} 
        \quad\quad\quad + \quad\quad\quad
        \begin{gathered}
            \begin{fmfgraph*}(125,50)
                \fmfleft{i1,i2} \fmfright{f1,f2}
                \fmf{fermion}{v1,i2}
                \fmf{fermion}{i1,v1}
                \fmf{dashes}{v1,v2}
                \fmf{fermion,right,tension=.4}{v2,v3}
                \fmf{fermion,right,tension=.4}{v3,v2}
                \fmf{photon}{v3,v4}
                \fmf{photon}{v4,v5}
                \fmf{fermion}{v5,f2}
                \fmf{fermion}{f1,v5}            
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{v2}
                \fmfblob{.125w}{v4,v4}
                \fmflabel{$ I $}{f1}
                \fmflabel{$ F $}{f2}
                \fmflabel{$\chi$}{i1}
                \fmflabel{$\chi$}{i2}
            \end{fmfgraph*}
        \end{gathered}
        \quad\quad\quad + \quad\quad\quad
        \begin{gathered}
            \begin{fmfgraph*}(125,50)
                \fmfleft{i1,i2} \fmfright{f1,f2}
                \fmf{fermion}{v1,i2}
                \fmf{fermion}{i1,v1}
                \fmf{dashes}{v1,v2}
                \fmf{fermion,right,tension=.65}{v2,v2}
                % \fmf{fermion,right,tension=.5}{v3,v2}
                \fmf{photon}{v2,v4}
                \fmf{photon}{v4,v5}
                \fmf{fermion}{v5,f2}
                \fmf{fermion}{f1,v5}            
                \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.05w}{v2}
                \fmfblob{.125w}{v4,v4}
                \fmflabel{$ I $}{f1}
                \fmflabel{$ F $}{f2}
                \fmflabel{$\chi$}{i1}
                \fmflabel{$\chi$}{i2}
            \end{fmfgraph*}
        \end{gathered}
    \end{align*}
\end{fmffile}
